Automatic De-Quantization of Quantum Programs Using Constant Propagation

Quantum computing promises to solve problems beyond the reach of classical computers, but today's quantum hardware is error-prone and much slower than classical hardware. Every quantum operation is costly, making it crucial to minimize quantum resource usage in near-term algorithms. Quantum resources should only be used when they are truly essential for quantum advantage, and not wasted on operations that can be efficiently handled by classical computation. In this work, we focus on de-quantizing quantum operations to classical computation whenever possible. The approach we propose for this is hybrid quantum-classical constant propagation, an optimization which reduces quantum operations by trading them for fast, reliable classical instructions. This is done by tracking between quantum and classical states to identify and eliminate unnecessary quantum gates and controls. We formalize a hybrid state model for quantum-classical constant propagation, implement our optimizations in the open-source MQT Core tool, and evaluate them on benchmark circuits. The obtained results show that quantum-classical constant propagation can reduce costly multi-qubit operations, making quantum programs more practical and robust for near-term devices. This opens the door to new hybrid compiler strategies that leverage the best of both quantum and classical worlds.

==> images/UnionTable.tex <==
\begin{tikzpicture}[thick,yscale=.9]

  \node[draw,anchor=north,minimum height=2.75cm,minimum width=.5cm,label=above:Qubits] (qubits-frame) at (0,0) {};

  \node (q1) at ($(qubits-frame.north) ! .1 ! (qubits-frame.south)$) {$q_1$};
  \node (q2) at ($(qubits-frame.north) ! .3 ! (qubits-frame.south)$) {$q_2$};
  \node (q3) at ($(qubits-frame.north) ! .5 ! (qubits-frame.south)$) {$q_3$};
  \node (q4) at ($(qubits-frame.north) ! .7 ! (qubits-frame.south)$) {$q_4$};
  \node (q5) at ($(qubits-frame.north) ! .9 ! (qubits-frame.south)$) {$q_5$};

  \node[draw,minimum width=6cm,minimum height=1cm,anchor=north west] (union-table-1) at ($(qubits-frame.north east) + (.5cm,0)$) {};
    \node[] at ($(union-table-1) + (-0.9,.25)$) {$\ket{00} \rightarrow 1$};
    \node[] at ($(union-table-1) + (1.67,.25)$) {$0$};
    \node[] at ($(union-table-1) + (2.55,.25)$) {$0.5$};

    \node[] at ($(union-table-1) + (-0.9,-.25)$) {$\ket{11} \rightarrow 1$};
    \node[] at ($(union-table-1) + (1.67,-.25)$) {$1$};
    \node[] at ($(union-table-1) + (2.55,-.25)$) {$0.5$};

  \draw[thick,dotted] ($(union-table-1.north west) ! .7 ! (union-table-1.north east)$) -- ($(union-table-1.south west) ! .7 ! (union-table-1.south east)$);
  \draw[thick,dotted] ($(union-table-1.north west) ! .85 ! (union-table-1.north east)$) -- ($(union-table-1.south west) ! .85 ! (union-table-1.south east)$);
  \draw[thick,dotted] (union-table-1.west) -- (union-table-1.east);

  \node[draw,minimum width=6cm,minimum height=1cm,anchor=north] (union-table-2) at ($(union-table-1.south) + (0,-.1cm)$) {};
    \node[] at ($(union-table-2) + (-0.9,.25)$) {$\ket{00} \rightarrow \nicefrac{1}{\sqrt{2}};\ket{11} \rightarrow \nicefrac{1}{\sqrt{2}}$};
    \node[] at ($(union-table-2) + (1.67,.25)$) {$0$};
    \node[] at ($(union-table-2) + (2.55,.25)$) {$0.5$};

    \node[] at ($(union-table-2) + (-0.9,-.25)$) {$\ket{00} \rightarrow \nicefrac{1}{\sqrt{2}};\ket{11} \rightarrow \nicefrac{1}{\sqrt{2}}$};
    \node[] at ($(union-table-2) + (1.67,-.25)$) {$1$};
    \node[] at ($(union-table-2) + (2.55,-.25)$) {$0.5$};

  \draw[thick,dotted] ($(union-table-2.north west) ! .7 ! (union-table-2.north east)$) -- ($(union-table-2.south west) ! .7 ! (union-table-2.south east)$);
  \draw[thick,dotted] ($(union-table-2.north west) ! .85 ! (union-table-2.north east)$) -- ($(union-table-2.south west) ! .85 ! (union-table-2.south east)$);
  \draw[thick,dotted] (union-table-2.west) -- (union-table-2.east);

  \node[draw,minimum width=6cm,minimum height=.5cm,anchor=north] (union-table-3) at ($(union-table-2.south) + (0,-.1cm)$) {};
    \node[] at ($(union-table-3) + (-0.9,0)$) {$\ket{0} \rightarrow \nicefrac{1}{\sqrt{2}};\ket{1} \rightarrow \nicefrac{-1}{\sqrt{2}}$};
    \node[] at ($(union-table-3) + (2.55,0)$) {$1.0$};

  \draw[thick,dotted] ($(union-table-3.north west) ! .7 ! (union-table-3.north east)$) -- ($(union-table-3.south west) ! .7 ! (union-table-3.south east)$);
  \draw[thick,dotted] ($(union-table-3.north west) ! .85 ! (union-table-3.north east)$) -- ($(union-table-3.south west) ! .85 ! (union-table-3.south east)$);

  \node[draw,minimum width=.5cm,minimum height=1cm,anchor=north west,label=above:Registers] (bits-frame) at ($(union-table-1.north east) + (.5cm,0)$) {};

  \node (b1) at ($(bits-frame.north) ! .25 ! (bits-frame.south)$) {$r_1$};
  \node (b2) at ($(bits-frame.north) ! .75 ! (bits-frame.south)$) {$r_2$};

  \path[draw,rounded corners=2pt,-stealth] (q1 -| qubits-frame.east) -- ++(.15cm,0) |- (union-table-1.west);
  \path[draw,rounded corners=2pt,-stealth] (q4 -| qubits-frame.east) -- ++(.15cm,0) |- (union-table-1.west);

  \path[draw,rounded corners=2pt,-stealth] (q2 -| qubits-frame.east) -- ++(.3cm,0) |- (union-table-2.west);
  \path[draw,rounded corners=2pt,-stealth] (q3 -| qubits-frame.east) -- ++(.3cm,0) |- (union-table-2.west);

  \path[draw,rounded corners=2pt,-stealth] (q5 -| qubits-frame.east) -- (union-table-3.west);

  \path[draw,rounded corners=2pt,-stealth] (b1 -| bits-frame.west) -- ++(-.15cm,0) |- (union-table-1.east);
  \path[draw,rounded corners=2pt,-stealth] (b2 -| bits-frame.west) -- ++(-.3cm,0) |- (union-table-2.east);

  \path[draw,decorate,decoration={brace,amplitude=4pt}]
    (union-table-1.north west)
    -- node[anchor=south,yshift=2pt] {Quantum States}
    ($(union-table-1.north west) ! .7 ! (union-table-1.north east)$);
  \path[draw,decorate,decoration={brace,amplitude=4pt}]
    ($(union-table-1.north west) ! .7 ! (union-table-1.north east)$)
    -- node[anchor=south,align=center,yshift=2pt] {Bit Se-\\quence}
    ($(union-table-1.north west) ! .85 ! (union-table-1.north east)$);
  \path[draw,decorate,decoration={brace,amplitude=4pt}]
    ($(union-table-1.north west) ! .85 ! (union-table-1.north east)$)
    -- node[anchor=south,align=center,yshift=2pt] {$\rho$}
    (union-table-1.north east);

  \path[draw,decorate,decoration={brace,amplitude=4pt,mirror}]
    (union-table-3.south west)
    -- node[anchor=north,yshift=-2pt] {Hybrid States}
    ($(union-table-3.south west) ! .85 ! (union-table-3.south east)$);

\end{tikzpicture}

